Cohomology of Congruence Subgroups of SL_4(Z). III

In two previous papers [AGM1, AGM2] we computed cohomology groups H^5(\Gamma_0 (N); \C) for a range of levels N, where \Gamma_0 (N) is the congruence subgroup of SL_4 (\Z) consisting of all matrices with bottom row congruent to (0,0,0,*) mod N. In this note we update this earlier work by carrying it out for prime levels up to N = 211. This requires new methods in sparse matrix reduction, which are the main focus of the paper. Our computations involve matrices with up to 20 million non-zero entries. We also make two conjectures concerning the contributions to H^5(\Gamma_0 (N); \C) for N prime coming from Eisenstein series and Siegel modular forms.

==> graph1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{graph1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14943,11008)(0,0)%
\put(3000,9509){\makebox(0,0)[r]{\strut{} 25M}}%
\put(3000,7907){\makebox(0,0)[r]{\strut{} 20M}}%
\put(3000,6305){\makebox(0,0)[r]{\strut{} 15M}}%
\put(3000,4704){\makebox(0,0)[r]{\strut{} 10M}}%
\put(3000,3102){\makebox(0,0)[r]{\strut{} 5M}}%
\put(3000,1500){\makebox(0,0)[r]{\strut{} 0}}%
\put(3250,1000){\makebox(0,0){\strut{} 12000}}%
\put(5986,1000){\makebox(0,0){\strut{} 12500}}%
\put(8722,1000){\makebox(0,0){\strut{} 13000}}%
\put(11458,1000){\makebox(0,0){\strut{} 13500}}%
\put(14194,1000){\makebox(0,0){\strut{} 14000}}%
\put(500,5504){\rotatebox{90}{\makebox(0,0){\strut{}Number of Non-zeros}}}%
\put(8722,250){\makebox(0,0){\strut{}Pivot Index}}%
\put(8722,10259){\makebox(0,0){\strut{}Number of Non-zeros in Active Region}}%
\put(5000,8959){\makebox(0,0)[r]{\strut{}$d^4$}}%
\put(5000,8459){\makebox(0,0)[r]{\strut{}$\eta$}}%
\end{picture}%
\endgroup
\endinput


==> graph2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{graph2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11207,8717)(0,0)%
\put(2750,7217){\makebox(0,0)[r]{\strut{} 600000}}%
\put(2750,6264){\makebox(0,0)[r]{\strut{} 500000}}%
\put(2750,5311){\makebox(0,0)[r]{\strut{} 400000}}%
\put(2750,4358){\makebox(0,0)[r]{\strut{} 300000}}%
\put(2750,3406){\makebox(0,0)[r]{\strut{} 200000}}%
\put(2750,2453){\makebox(0,0)[r]{\strut{} 100000}}%
\put(2750,1500){\makebox(0,0)[r]{\strut{} 0}}%
\put(10458,1000){\makebox(0,0){\strut{} 15000}}%
\put(7972,1000){\makebox(0,0){\strut{} 10000}}%
\put(5486,1000){\makebox(0,0){\strut{} 5000}}%
\put(3000,1000){\makebox(0,0){\strut{} 0}}%
\put(500,4358){\rotatebox{90}{\makebox(0,0){\strut{}Number of Non-zeros}}}%
\put(6729,250){\makebox(0,0){\strut{}Pivot Index}}%
\put(6729,7967){\makebox(0,0){\strut{}Number of Non-zeros in Active Region}}%
\put(4500,6667){\makebox(0,0)[r]{\strut{}$d^5$}}%
\end{picture}%
\endgroup
\endinput


==> matrices.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{matrices.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6324,2026)(2389,-3275)
\put(2476,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^3/10$}%
}}}}
\put(6001,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$25/72 N^3$}%
}}}}
\put(4651,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^3/10$}%
}}}}
\put(3451,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^3/96$}%
}}}}
\put(3076,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^5$}%
}}}}
\put(6301,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^4$}%
}}}}
\end{picture}%

